Direct numerical simulations of the supersonic Taylor--Green vortex via the Boltzmann equation

We explore the dynamics of the three-dimensional compressible Taylor--Green vortex from the perspective of kinetic theory by directly solving the six-dimensional Boltzmann equation. This work studies the connections between molecular-scale information encoded in the high-dimensional distribution function (e.g., molecular entropy measures) and macroscopic turbulent flow characteristics. We present high-order direct numerical simulations at Mach numbers of $0.5$ to $1.25$ and Reynolds numbers of $400$ to $1600$ performed using up to $137{\times}10^{9}$ degrees of freedom. The results indicate that the Kullback--Leibler divergence of the distribution function $f$ and its local equilibrium state $M[f]$ (i.e., the relative entropy functional $\langle f \log (f/M[f]) \rangle$) is strongly related to the macroscopic viscous dissipation rate, with the relative entropy value matching the sum of the solenoidal and dilatational dissipation rates very closely across a range of Mach and Reynolds numbers. Furthermore, we present the behavior of subgrid-scale quantities under spatial averaging/filtering operations performed directly on the particle distribution function, which shows notable similarities between the subgrid-scale dissipation and subgrid-scale relative entropy. These observations imply that information encoded in the distribution function, particularly certain measures of its deviation from equilibrium, may be useful for closure-modeling for compressible turbulence.

==> figs/tikz/cfflogf_Re1600.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$- D (f) / \theta_{\text{ref}}$},
        xmin = 0, xmax = 20,
        % ymin = -0.016, ymax = 0,
        % ytick = {0,-0.004,-0.008,-0.012,-0.016},
        ymin = 0, ymax = 0.015,
        ytick = {0,0.005,0.010,0.015},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=south east},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/cfflogf_Re400.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$- D (f) / \theta_{\text{ref}}$},
        xmin = 0, xmax = 20,
        % ymin = -0.016, ymax = 0,
        % ytick = {0,-0.004,-0.008,-0.012,-0.016},
        ymin = 0, ymax = 0.015,
        ytick = {0,0.005,0.010,0.015},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/dildis_Re1600.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_{\text{dil}}$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.001,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=3,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/dildis_Re400.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_{\text{dil}}$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.001,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=3,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/entropy_Re1600.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$(H(t) - H(0))/ \theta_{\text{ref}}$},
        xmin = 0, xmax = 20,
        ymin = -0.10, ymax = 0,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        ytick = {0,-0.02,-0.04, -0.06, -0.08,-0.1},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=3,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/entropy_Re400.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$(H(t) - H(0))/ \theta_{\text{ref}}$},
        xmin = 0, xmax = 20,
        ymin = -0.10, ymax = 0,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        ytick = {0,-0.02,-0.04, -0.06, -0.08,-0.1},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=3,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=h, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/kineticenergy_Re1600.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$K$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.15,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},		
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        

        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1.25$};
        

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/kineticenergy_Re400.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$K$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.15,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1.25$};
        

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re1600M0p5.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend columns=2, 
        transpose legend,
        legend style={font=\scriptsize, at={(0.99, 0.99)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
                \pgfplotsset{
        compat=1.11,
        legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)        %% default is (0.3cm,0cm)
        (0.3cm,0cm)         %% default is (0.6cm,0cm)
        };%
        }
        }    
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        \addlegendentry{$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        \addlegendentry{$-D(f)/\theta_\tref$};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        \addlegendentry{$\tau^{-1} H_{KL} (f\ | \ M[f])/\theta_\tref$};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        \addlegendentry{$-\frac{1}{2}D_{KL} (f\ | \ M[f])/\theta_\tref$};
        

        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re1600M0p75.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 3, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re1600M1p0.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re1600M1p25.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re400M0p5.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend columns=2, 
        transpose legend,
        legend style={font=\scriptsize, at={(0.99, 0.99)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
            \pgfplotsset{
        compat=1.11,
        legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)        %% default is (0.3cm,0cm)
        (0.3cm,0cm)         %% default is (0.6cm,0cm)
        };%
        }
        }
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$-D(f)/\theta_\tref$};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$\tau^{-1} H_{KL} (f\ | \ M[f])/\theta_\tref$};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};;
        \addlegendentry{$-\frac{1}{2}D_{KL} (f\ | \ M[f])/\theta_\tref$};
        
        
        
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re400M0p75.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re400M1p0.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/norment_dis_Re400M1p25.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        % ylabel = {$\varepsilon_{\text{sol}} + \varepsilon_{\text{dil}}$, \textcolor{PlotColor1}{$\gamma M^2 H^*$}},
        ylabel = {$\varepsilon$},
        xmin = 0, xmax = 20,
        ymin = 0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0]  table[x=t, y=dis, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor1, style={ultra thick}] table[x=t, y=flogfgrcptau, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor2, style={ultra thick, densely dotted}] table[x=t, y=cfflogfg, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        
        \addplot[color=PlotColor3, style={very thick, densely dotted}] table[x=t, y=cfflogf, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/soldis_Re1600.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_{\text{sol}}$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.012,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        % \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/soldis_Re400.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_{\text{sol}}$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.012,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        ytick = {0,0.004,0.008,0.012},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=3,
    ]
        
        
        \addplot[color=PlotColor1, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M0p5-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.5$};
        
        \addplot[color=PlotColor2, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M0p75-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 0.75$};
        
        \addplot[color=PlotColor3, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M1p0-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1$};
        
        \addplot[color=PlotColor4, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M1p25-Re400-p3-n64-post.csv};
        \addlegendentry{$M = 1.25$};

    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/valid_dildis_Re1600M1p25.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_{\text{dil}}$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.0012,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        ytick = {0,0.0004,0.0008,0.0012},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=3,
        reverse legend,
    ]
        
        

        \addplot[color=PlotColor1!80, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 1, mark phase = 0] 
        table[x=t, y=dildis, col sep=comma]{./figs/data/OpenSBLI_TENO6_N2048_M125_Re1600.csv};
        \addlegendentry{Reference ($2048^3$)};    

        \addplot[color=PlotColor2!80, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 1, mark phase = 0] 
        table[x=t, y=dildis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N1024_M125_Re1600.csv};
        \addlegendentry{Reference ($1024^3$)};
        
        \addplot[color=PlotColor3!80, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 1, mark phase = 0] 
        table[x=t, y=dildis, col sep=comma, mark=*]{./figs/data/OpenSBLI_TENO6_N512_M125_Re1600.csv};
        \addlegendentry{Reference ($512^3$)};
        
        \addplot[color=black, style={very thick}] table[x=t, y=dil, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        \addlegendentry{Boltzmann--BGK};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/valid_kineticenergy_Re1600M1p25.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        % width=\axisdefaultwidth,
        % height=0.5*\axisdefaultwidth,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$K$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.15,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        y tick label style={/pgf/number format/.cd, fixed, precision=2, /tikz/.cd},	
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
        % scale = 2
    ]
        
        % \addplot[color=black, style={thick}] table[x=t, y=ke, col sep=comma]{./figs/data/bgktgv-M0p5-Re1600-p3-n128-post.csv};
        % \addlegendentry{Boltzmann--BGK};
        
        % \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 0] 
        % table[x=t, y=ke, col sep=comma, mark=*]{./figs/data/lusher_m0p5.csv};
        % \addlegendentry{Reference};

        
        % \addplot[color=black style={thick}] table[x expr=\thisrow{t} + 10, y=ke, col sep=comma]{./figs/data/bgktgv-M0p75-Re1600-p3-n128-post.csv};
        
        % \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 0] 
        % table[x expr=\thisrow{t} + 10, y=ke, col sep=comma, mark=*]{./figs/data/lusher_m0p75.csv};
        
        % \addplot[color=black, style={thick}] table[x expr=\thisrow{t} + 20, y=ke, col sep=comma]{./figs/data/bgktgv-M1p0-Re1600-p3-n128-post.csv};
        
        % \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 0] 
        % table[x expr=\thisrow{t} + 20, y=ke, col sep=comma, mark=*]{./figs/data/lusher_m1p0.csv};
        
        \addplot[color=black, style={very thick}] table[x expr=\thisrow{t}, y=ke, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        \addlegendentry{Boltzmann--BGK};
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 6, mark phase = 0] 
        table[x expr=\thisrow{t}, y=ke, col sep=comma, mark=*]{./figs/data/lusher_m1p25.csv};
        \addlegendentry{Reference};

        % \node[anchor=south west] at (0, 0.13) {\small$M = 0.5$};
        
        % \addplot[mark=none, color={black!80}, style={dotted}] coordinates {(10,0.0) (10, 0.15)};
        % \node[anchor=south west] at (10, 0.13) {\small$M = 0.75$};
        
        % \addplot[mark=none, color={black!80}, style={dotted}] coordinates {(20,0.0) (20, 0.15)};
        % \node[anchor=south west] at (20, 0.13) {\small$M = 1$};
        
        % \addplot[mark=none, color={black!80}, style={dotted}] coordinates {(30,0.0) (30, 0.15)};
        % \node[anchor=south west] at (30, 0.13) {\small$M = 1.25$};
    
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/valid_mach_Re1600M1p25.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$y/L$},
        ylabel = {$M$},
        xmin = 0, xmax = 3.142,
        ymin = 0.0, ymax = 1.6,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        ytick = {0,0.4, 0.8, 1.2, 1.6},
        % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
        xtick = {0, 0.78539, 1.57079, 2.35619, 3.14159},
        xticklabels={0, $\sfrac{\pi}{4}$, $\sfrac{\pi}{2}$, $\sfrac{3\pi}{4}$, $\pi$},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=3,
        minor y tick num=3,
        % reverse legend,
    ]
        
        

        \addplot[color=black, style={very thick}, each nth point=10, filter discard warning=false,] table[x=y, y=mach, col sep=comma]{./figs/data/machprofile.csv};
        \addlegendentry{Boltzmann--BGK};
        
        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 3, mark phase = 0] 
        table[x=y, y=mach, col sep=comma, mark=*]{./figs/data/ref_machprofile.csv};
        \addlegendentry{Reference};

        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/valid_soldis_Re1600M1p25.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.5cm, magnification=3, connect spies}]
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        clip mode=individual,
        xmode=linear, 
        ymode=linear,
        xlabel = {$t$},
        ylabel = {$\varepsilon_{\text{sol}}$},
        % ylabel = {$\varepsilon_{s}$},
        xmin = 0, xmax = 20,
        ymin = 0.0, ymax = 0.015,
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)}, anchor=north east},
        % ytick = {0,0.004,0.008,0.012,0.016},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},	
        scale = 1,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor x tick num=4,
        minor y tick num=4,
    ]
        
        
        \addplot[color=black, style={very thick}] table[x=t, y=sol, col sep=comma]{./figs/data/bgktgv-M1p25-Re1600-p3-n128-post.csv};
        % \addlegendentry{Boltzmann--BGK};
        % \addlegendentry{Boltzmann};

        \addplot[color=black!75, style={thick}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 4, mark phase = 0] 
        table[x=t, y=soldis, col sep=comma, mark=*]{./figs/data/lusher_m1p25.csv};
        % \addlegendentry{Reference};
        % \addlegendentry{Navier--Stokes};
        
        
    \end{axis}
\end{tikzpicture}
